Critical Properties of the Mott Transition in the Hubbard Model

We introduce a systematic low-energy approach to strongly correlated electron systems in infinite dimensions, and apply it to the problem of the correlation-induced metal-insulator transition in the half-filled Hubbard model. We determine the low-energy scaling functions of the metallic state, including the single-particle Green function and dynamical spin susceptibility, as well as thermodynamic properties and relate them to experimental data in transition metal oxides.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\end

% XXXXXXXXXXX     BEGIN FIGURE XXXXXXXXXXX












%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Symbol Times-Bold Courier-Bold
%%Pages: 1
%%BoundingBox: 96 159 534 563
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 8

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.8 0 0 0.8 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -0.6 0 0 -1.02974 267.204 1009.64 ] concat
%I
127 623 127 335 Line
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
1 SetP
%I t
[ 1 0 0 1 64.5 33 ] concat
%I 6
127 603
267 603
315 573
264 542
127 542
128 542
6 BSpl
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 64.5 -162.5 ] concat
%I 6
127 603
267 603
315 573
264 542
127 542
128 542
6 BSpl
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-*-*-*-*-*-240-*
/Symbol 24 SetF
%I t
[ 1 0 0 1 162 670 ] concat
%I
[
(w)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 1 0 0 1 190 698 ] concat
%I
[
(Conduction Electrons)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-courier-bold-r-normal-*-*-180-*
/Courier-Bold 18 SetF
%I t
[ 1 0 0 1 148 617 ] concat
%I
[
(U/2)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-courier-bold-r-normal-*-*-180-*
/Courier-Bold 18 SetF
%I t
[ 1 0 0 1 141 415 ] concat
%I
[
(-U/2)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-courier-bold-r-normal-*-*-180-*
/Courier-Bold 18 SetF
%I t
[ 1 0 0 1 154 515 ] concat
%I
[
(0)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-courier-bold-r-normal-*-*-180-*
/Courier-Bold 18 SetF
%I t
[ 1 0 0 1 189 416 ] concat
%I
[
(-)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-courier-bold-r-normal-*-*-180-*
/Courier-Bold 18 SetF
%I t
[ 1 0 0 1 187 614 ] concat
%I
[
(-)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-courier-bold-r-normal-*-*-180-*
/Courier-Bold 18 SetF
%I t
[ 1 0 0 1 185.5 532.5 ] concat
%I
[
(-)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-courier-bold-r-normal-*-*-180-*
/Courier-Bold 18 SetF
%I t
[ 1 0 0 1 167 538 ] concat
%I
[
(D)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-courier-bold-r-normal-*-*-180-*
/Courier-Bold 18 SetF
%I t
[ 1 0 0 1 186 496 ] concat
%I
[
(-)
] Text
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ -0.6 0 0 -1.02974 517.204 1010.64 ] concat
%I
127 623 127 335 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 1 0 0 1 451 699 ] concat
%I
[
(Impurity States)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-*-*-*-*-*-180-*
/Symbol 18 SetF
%I t
[ 1 0 0 1 476 517 ] concat
%I
[
(| s >)
] Text
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
1 SetP
%I t
[ 1 0 0 1 367 384 ] concat
%I
127 235 127 214 Line
End

Begin %I Line
%I b 65535
1 1 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
1 SetP
%I t
[ 1 0 0 1 359 384 ] concat
%I
127 235 127 214 Line
End

Begin %I Rect
%I b 13107
1 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
1 SetP
%I t
[ 1 0 0 1 -42 96 ] concat
%I
166 466 168 467 Rect
End

Begin %I Rect
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg DkGray
0.503548 0.503548 0.503548 SetCFg
%I cbg DkGray
0.503548 0.503548 0.503548 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 -42 96 ] concat
%I
167 362 600 465 Rect
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-courier-bold-r-normal-*-*-180-*
/Courier-Bold 18 SetF
%I t
[ 1 0 0 1 566 528 ] concat
%I
[
(Projected)
(Subspace)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-courier-bold-r-normal-*-*-180-*
/Courier-Bold 18 SetF
%I t
[ 1 0 0 1 360 220 ] concat
%I
[
(Fig. 1)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-courier-bold-r-normal-*-*-180-*
/Courier-Bold 18 SetF
%I t
[ 1 0 0 1 186.5 514.5 ] concat
%I
[
(-)
] Text
End

Begin %I BSpl
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1.26178 0 0 0.59375 32.7775 166.781 ] concat
%I 6
127 603
267 603
315 573
264 542
127 542
128 542
6 BSpl
End

Begin %I Line
%I b 65535
1 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg Black
0 0 0 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 -54.5 144 ] concat
%I
247 224 474 224 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-courier-bold-r-normal-*-*-180-*
/Courier-Bold 18 SetF
%I t
[ 1 0 0 1 214.5 357 ] concat
%I
[
(Density of states)
] Text
End

Begin %I Line
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 316 -133 ] concat
%I
115 640 156 640 Line
End

Begin %I Line
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 315 -32 ] concat
%I
115 640 156 640 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-*-*-*-*-*-180-*
/Symbol 18 SetF
%I t
[ 1 0 0 1 153 539 ] concat
%I
[
(D)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-*-*-*-*-*-180-*
/Symbol 18 SetF
%I t
[ 1 0 0 1 480 616 ] concat
%I
[
(|   >, |0>)
] Text
End

End %I eop

showpage

%%Trailer

end

XXXXXXXXXX       BEGIN FIGURE  XXXXXXXXXXXXXXXXXXXXXXX
%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Times-Roman Times-Bold Symbol Courier-Bold
%%Pages: 1
%%BoundingBox: 80 106 525 648
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 4.80467

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u
/originalCTM matrix currentmatrix def

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 113.4 250.4 ] concat
%I
[
(0.40)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 113.4 298.4 ] concat
%I
[
(0.60)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 113.4 347.4 ] concat
%I
[
(0.80)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 113.4 396.4 ] concat
%I
[
(1.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 113.4 445.4 ] concat
%I
[
(1.20)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 113.4 494.4 ] concat
%I
[
(1.40)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 113.4 543.4 ] concat
%I
[
(1.60)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 113.4 592.4 ] concat
%I
[
(1.80)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 113.4 641.4 ] concat
%I
[
(2.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 142.4 231.4 ] concat
%I
[
(0.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 230.4 231.4 ] concat
%I
[
(0.50)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 319.4 231.4 ] concat
%I
[
(1.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 407.4 231.4 ] concat
%I
[
(1.50)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 495.4 231.4 ] concat
%I
[
(2.00)
] Text
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
43 340
55 340
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
417 340
429 340
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
43 388
55 388
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
417 388
429 388
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
43 437
55 437
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
417 437
429 437
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
43 486
55 486
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
417 486
429 486
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
43 535
55 535
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
417 535
429 535
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
43 584
55 584
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
417 584
429 584
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
43 633
55 633
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
417 633
429 633
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
43 682
55 682
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
417 682
429 682
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
43 731
55 731
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
417 731
429 731
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
58 744
58 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
58 343
58 331
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
146 744
146 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
146 343
146 331
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
235 744
235 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
235 343
235 331
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
323 744
323 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
323 343
323 331
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
411 744
411 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 2
411 343
411 331
2 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 5
43 744
43 331
429 331
429 744
43 744
5 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 80
61 725
65 713
69 702
74 690
78 679
83 668
87 658
92 648
96 638
100 628
105 619
109 610
114 601
118 593
123 584
127 576
131 569
136 561
140 554
145 547
149 540
154 534
158 527
162 521
167 515
171 509
176 504
180 498
185 493
189 488
193 483
198 478
202 474
207 469
211 465
216 461
220 457
225 453
229 449
233 445
238 442
242 438
247 435
251 432
256 429
260 425
264 422
269 420
273 417
278 414
282 411
287 409
291 406
295 404
300 401
304 399
309 397
313 394
318 392
322 390
326 388
331 386
335 384
340 382
344 380
349 379
353 377
357 375
362 373
366 372
371 370
375 369
380 367
384 366
388 364
393 363
397 361
402 360
406 359
411 357
80 MLine
End

Begin %I MLine
%I b 13107
1 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 101
74 673
76 661
79 650
82 639
85 630
87 622
90 615
93 608
96 602
98 595
101 589
104 583
107 578
110 572
112 567
115 561
118 556
121 551
123 546
126 541
129 536
132 532
134 527
137 523
140 519
143 515
146 511
148 507
151 503
154 500
157 496
159 493
162 489
165 486
168 483
170 480
173 477
176 474
179 471
182 468
184 465
187 463
190 460
193 458
195 455
198 453
201 450
204 448
207 446
209 444
212 441
215 439
218 437
220 435
223 433
226 431
229 429
231 427
234 426
237 424
240 422
243 420
245 418
248 417
251 415
254 413
256 412
259 410
262 409
265 407
267 406
270 404
273 403
276 401
279 400
281 399
284 397
287 396
290 394
292 393
295 392
298 391
301 389
303 388
306 387
309 386
312 385
315 383
317 382
320 381
323 380
326 379
328 378
331 377
334 376
337 375
339 374
342 373
345 372
348 371
351 370
101 MLine
End

Begin %I MLine
%I b 13107
1 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 23
351 370
353 369
356 368
359 367
362 366
364 365
367 364
370 364
373 363
375 362
378 361
381 360
384 359
387 359
389 358
392 357
395 356
398 355
400 355
403 354
406 353
409 353
411 352
23 MLine
End

Begin %I MLine
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 101
62 711
65 702
68 686
71 676
74 667
76 658
79 649
82 640
85 632
87 623
90 615
93 607
96 600
98 593
101 587
104 580
107 574
110 569
112 563
115 558
118 552
121 547
123 543
126 538
129 533
132 529
134 525
137 520
140 516
143 512
146 508
148 505
151 501
154 497
157 494
159 490
162 487
165 484
168 481
170 478
173 475
176 472
179 469
182 466
184 463
187 461
190 458
193 456
195 453
198 451
201 448
204 446
207 444
209 442
212 439
215 437
218 435
220 433
223 431
226 429
229 427
231 425
234 424
237 422
240 420
243 418
245 416
248 415
251 413
254 412
256 410
259 408
262 407
265 405
267 404
270 402
273 401
276 400
279 398
281 397
284 395
287 394
290 393
292 392
295 390
298 389
301 388
303 387
306 385
309 384
312 383
315 382
317 381
320 380
323 379
326 378
328 377
331 375
334 374
337 373
339 372
101 MLine
End

Begin %I MLine
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 27
339 372
342 371
345 371
348 370
351 369
353 368
356 367
359 366
362 365
364 364
367 363
370 362
373 362
375 361
378 360
381 359
384 358
387 358
389 357
392 356
395 355
398 354
400 354
403 353
406 352
409 352
411 351
27 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 101
62 712
65 699
68 687
71 677
74 667
76 657
79 647
82 638
85 630
87 622
90 614
93 606
96 599
98 593
101 586
104 580
107 573
110 568
112 562
115 556
118 551
121 546
123 541
126 536
129 531
132 527
134 523
137 518
140 514
143 510
146 506
148 503
151 499
154 495
157 492
159 488
162 485
165 482
168 479
170 476
173 473
176 470
179 467
182 464
184 462
187 459
190 456
193 454
195 451
198 449
201 447
204 444
207 442
209 440
212 438
215 436
218 433
220 431
223 429
226 427
229 426
231 424
234 422
237 420
240 418
243 416
245 415
248 413
251 411
254 410
256 408
259 407
262 405
265 404
267 402
270 401
273 399
276 398
279 397
281 395
284 394
287 393
290 391
292 390
295 389
298 387
301 386
303 385
306 384
309 383
312 382
315 380
317 379
320 378
323 377
326 376
328 375
331 374
334 373
337 372
339 371
101 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 94.4 -97.6 ] concat
%I 27
339 371
342 370
345 369
348 368
351 367
353 366
356 366
359 365
362 364
364 363
367 362
370 361
373 360
375 360
378 359
381 358
384 357
387 356
389 356
392 355
395 354
398 353
400 353
403 352
406 351
409 350
411 350
27 MLine
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0 0.8 -0.8 0 84.8 412.8 ] concat
%I
[
(-Im G)
] Text
End

Begin %I Line
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.8 0 0 0.8 -4.8 254.4 ] concat
%I
222 115 252 115 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 212 352 ] concat
%I
[
(N=10)
] Text
End

Begin %I Line
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.8 0 0 0.8 -4.8 254.4 ] concat
%I
222 86 251 86 Line
End

Begin %I Line
%I b 13107
1 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.8 0 0 0.8 -4.8 254.4 ] concat
%I
221 59 250 59 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 212.8 328 ] concat
%I
[
(N=8)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 213.6 304.8 ] concat
%I
[
(N=6)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-*-*-*-*-*-240-*
/Symbol 24 SetF
%I t
[ 0.8 0 0 0.8 323.2 205.6 ] concat
%I
[
(w)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-courier-bold-r-normal-*-*-180-*
/Courier-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 337.6 193.6 ] concat
%I
[
(n)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 383.2 340.8 ] concat
%I
[
(non-interacting)
(Green function)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-courier-bold-r-normal-*-*-180-*
/Courier-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 256.8 122.4 ] concat
%I
[
(Fig. 2)
] Text
End

End %I eop

showpage

%%Trailer

end

XXXXXX          BEGIN FIGURE XXXXXXXX

%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Times-Roman Symbol Times-Bold Courier-Bold
%%Pages: 1
%%BoundingBox: 33 125 573 714
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 4.80467

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u
/originalCTM matrix currentmatrix def

Begin %I MLine
%I b -1
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
493 744
533 744
2 MLine
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 57.4 262 ] concat
%I
[
(0.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 57.4 314 ] concat
%I
[
(1.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 57.4 365 ] concat
%I
[
(2.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 57.4 417 ] concat
%I
[
(3.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 57.4 469 ] concat
%I
[
(4.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 57.4 520 ] concat
%I
[
(5.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 57.4 572 ] concat
%I
[
(6.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 57.4 624 ] concat
%I
[
(7.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 57.4 676 ] concat
%I
[
(8.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 91.4 241 ] concat
%I
[
(-2.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 192.4 241 ] concat
%I
[
(-1.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 295.4 241 ] concat
%I
[
(0.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 396.4 241 ] concat
%I
[
(1.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 496.4 241 ] concat
%I
[
(2.00)
] Text
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
43 286
55 286
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
477 286
489 286
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
43 338
55 338
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
477 338
489 338
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
43 389
55 389
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
477 389
489 389
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
43 441
55 441
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
477 441
489 441
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
43 493
55 493
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
477 493
489 493
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
43 544
55 544
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
477 544
489 544
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
43 596
55 596
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
477 596
489 596
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
43 648
55 648
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
477 648
489 648
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
43 700
55 700
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
477 700
489 700
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
65 744
65 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
65 287
65 275
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
166 744
166 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
166 287
166 275
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
267 744
267 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
267 287
267 275
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
368 744
368 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
368 287
368 275
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
468 744
468 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 2
468 287
468 275
2 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 5
43 744
43 275
489 275
489 744
43 744
5 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 101
63 296
65 296
66 297
68 297
70 297
71 297
73 297
74 297
76 298
78 298
79 298
81 298
82 298
84 298
85 299
87 299
89 299
90 299
92 299
93 300
95 300
97 300
98 300
100 300
101 301
103 301
104 301
106 301
108 302
109 302
111 302
112 302
114 303
116 303
117 303
119 304
120 304
122 304
123 305
125 305
127 305
128 306
130 306
131 306
133 307
135 307
136 308
138 308
139 308
141 309
142 309
144 310
146 310
147 311
149 311
150 312
152 312
154 313
155 313
157 314
158 315
160 315
161 316
163 317
165 317
166 318
168 319
169 320
171 320
173 321
174 322
176 323
177 324
179 325
180 326
182 327
184 328
185 329
187 331
188 332
190 333
192 334
193 336
195 337
196 339
198 340
199 342
201 344
203 346
204 348
206 350
207 352
209 354
211 356
212 359
214 361
215 364
217 367
218 370
220 373
222 377
101 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 101
222 377
223 380
225 384
226 388
228 393
230 397
231 402
233 407
234 413
236 419
237 426
239 433
241 440
242 448
244 457
245 467
247 477
249 488
250 501
252 514
253 529
255 546
256 564
258 584
260 607
261 632
263 661
264 693
266 723
268 723
269 693
271 661
272 632
274 607
276 584
277 564
279 546
280 529
282 514
283 501
285 488
287 477
288 467
290 457
291 448
293 440
295 433
296 426
298 419
299 413
301 407
302 402
304 397
306 393
307 388
309 384
310 380
312 377
314 373
315 370
317 367
318 364
320 361
321 359
323 356
325 354
326 352
328 350
329 348
331 346
333 344
334 342
336 340
337 339
339 337
340 336
342 334
344 333
345 332
347 331
348 329
350 328
352 327
353 326
355 325
356 324
358 323
359 322
361 321
363 320
364 320
366 319
367 318
369 317
371 317
372 316
374 315
375 315
377 314
378 313
380 313
101 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 38.4 -32 ] concat
%I 57
380 313
382 312
383 312
385 311
386 311
388 310
390 310
391 309
393 309
394 308
396 308
397 308
399 307
401 307
402 306
404 306
405 306
407 305
409 305
410 305
412 304
413 304
415 304
416 303
418 303
420 303
421 302
423 302
424 302
426 302
428 301
429 301
431 301
432 301
434 300
435 300
437 300
439 300
440 300
442 299
443 299
445 299
447 299
448 299
450 298
451 298
453 298
454 298
456 298
458 298
459 297
461 297
462 297
464 297
466 297
467 297
469 296
57 MLine
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-*-*-*-*-*-180-*
/Symbol 18 SetF
%I t
[ 0.8 0 0 0.8 300.8 215.2 ] concat
%I
[
(w)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-*-*-*-*-*-180-*
/Symbol 18 SetF
%I t
[ 0 0.8 -0.8 0 36 444.8 ] concat
%I
[
(c \(iw \))
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-140-*
/Times-Bold 14 SetF
%I t
[ 0 0.8 -0.8 0 45.6 452.8 ] concat
%I
[
(s)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-140-*
/Times-Roman 14 SetF
%I t
[ 0 0.8 -0.8 0 45.6 472.8 ] concat
%I
[
(n)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-courier-bold-r-normal-*-*-180-*
/Courier-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 243.2 141.6 ] concat
%I
[
(Fig. 3)
] Text
End

End %I eop

showpage

%%Trailer

end

XXXXXXXXXXX     BEGIN FIGURE XXXXXXXXXXXXXXX

%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Times-Roman Symbol Courier-Bold
%%Pages: 1
%%BoundingBox: 26 90 532 679
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 4.80467

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u
/originalCTM matrix currentmatrix def

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 55.8 239.8 ] concat
%I
[
(0.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 55.8 283.8 ] concat
%I
[
(1.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 55.8 326.8 ] concat
%I
[
(2.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 55.8 370.8 ] concat
%I
[
(3.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 55.8 413.8 ] concat
%I
[
(4.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 55.8 457.8 ] concat
%I
[
(5.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 55.8 501.8 ] concat
%I
[
(6.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 55.8 544.8 ] concat
%I
[
(7.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 55.8 588.8 ] concat
%I
[
(8.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 55.8 631.8 ] concat
%I
[
(9.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 50.8 675.8 ] concat
%I
[
(10.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 103.8 208.8 ] concat
%I
[
(-3.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 167.8 208.8 ] concat
%I
[
(-2.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 230.8 208.8 ] concat
%I
[
(-1.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 295.8 208.8 ] concat
%I
[
(0.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 358.8 208.8 ] concat
%I
[
(1.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 421.8 208.8 ] concat
%I
[
(2.00)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 1 0 0 1 484.8 208.8 ] concat
%I
[
(3.00)
] Text
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
43 299
55 299
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
482 299
494 299
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
43 343
55 343
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
482 343
494 343
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
43 386
55 386
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
482 386
494 386
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
43 430
55 430
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
482 430
494 430
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
43 473
55 473
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
482 473
494 473
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
43 517
55 517
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
482 517
494 517
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
43 561
55 561
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
482 561
494 561
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
43 604
55 604
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
482 604
494 604
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
43 648
55 648
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
482 648
494 648
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
43 691
55 691
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
482 691
494 691
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
43 735
55 735
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
482 735
494 735
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
79 744
79 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
79 290
79 278
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
143 744
143 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
143 290
143 278
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
206 744
206 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
206 290
206 278
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
269 744
269 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
269 290
269 278
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
332 744
332 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
332 290
332 278
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
395 744
395 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
395 290
395 278
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
458 744
458 732
2 MLine
End

Begin %I MLine
%I b -1
0 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 2
458 290
458 278
2 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 5
43 744
43 278
494 278
494 744
43 744
5 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 101
43 299
43 299
44 299
45 299
45 299
46 299
47 300
48 300
49 300
49 299
50 299
51 299
52 299
53 299
53 299
54 299
55 299
56 299
57 299
57 299
58 299
59 299
60 299
61 299
61 299
62 299
63 299
64 299
65 299
65 299
66 299
67 299
68 299
68 300
69 300
70 299
71 299
72 299
72 299
73 299
74 299
75 299
76 299
76 299
77 299
78 299
79 299
80 299
80 299
81 299
82 299
83 299
84 299
84 299
85 300
86 300
87 300
88 300
88 302
89 304
90 301
91 300
92 300
92 300
93 300
94 299
95 299
95 299
96 299
97 300
98 300
99 300
99 300
100 300
101 302
102 305
103 301
103 300
104 300
105 300
106 300
107 300
107 300
108 300
109 300
110 300
111 300
111 300
112 300
113 300
114 300
115 300
115 301
116 303
117 311
118 307
118 302
119 300
120 300
121 300
122 300
101 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 101
122 300
122 300
123 300
124 300
125 300
126 300
126 300
127 300
128 300
129 300
130 300
130 300
131 300
132 300
133 300
134 300
134 301
135 303
136 311
137 313
138 304
138 301
139 300
140 300
141 300
142 300
142 300
143 300
144 300
145 300
145 300
146 300
147 300
148 300
149 300
149 301
150 301
151 302
152 305
153 316
153 325
154 308
155 303
156 302
157 301
157 301
158 301
159 301
160 301
161 301
161 302
162 303
163 305
164 312
165 334
165 379
166 328
167 310
168 305
168 303
169 302
170 302
171 301
172 301
172 301
173 301
174 302
175 302
176 303
176 304
177 307
178 313
179 334
180 408
180 374
181 324
182 311
183 307
184 305
184 304
185 304
186 305
187 306
188 308
188 314
189 328
190 376
191 507
192 386
192 330
193 315
194 309
195 306
195 305
196 304
197 304
198 305
199 307
199 315
200 345
201 348
101 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 101
201 348
202 315
203 307
203 304
204 303
205 302
206 302
207 301
207 301
208 301
209 302
210 302
211 302
211 303
212 306
213 312
214 335
215 362
215 321
216 309
217 305
218 304
219 303
219 303
220 303
221 303
222 304
222 305
223 306
224 309
225 316
226 336
226 413
227 396
228 333
229 317
230 313
230 312
231 314
232 319
233 330
234 359
234 462
235 724
236 472
237 365
238 337
238 333
239 349
240 432
241 426
242 342
242 320
243 313
244 309
245 307
245 307
246 306
247 306
248 307
249 308
249 311
250 318
251 342
252 366
253 334
253 334
254 354
255 431
256 703
257 532
257 378
258 339
259 326
260 324
261 325
261 321
262 325
263 343
264 414
265 527
265 385
266 345
267 351
268 411
269 379
269 379
270 411
271 351
272 345
272 385
273 527
274 414
275 343
276 325
276 321
277 325
278 324
279 326
280 339
280 378
101 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 101
280 378
281 532
282 703
283 431
284 354
284 334
285 334
286 366
287 342
288 318
288 311
289 308
290 307
291 306
292 306
292 307
293 307
294 309
295 313
295 320
296 342
297 426
298 432
299 349
299 333
300 337
301 365
302 472
303 724
303 462
304 359
305 330
306 319
307 314
307 312
308 313
309 317
310 333
311 396
311 413
312 336
313 316
314 309
315 306
315 305
316 304
317 303
318 303
319 303
319 303
320 304
321 305
322 309
322 321
323 362
324 335
325 312
326 306
326 303
327 302
328 302
329 302
330 301
330 301
331 301
332 302
333 302
334 303
334 304
335 307
336 315
337 348
338 345
338 315
339 307
340 305
341 304
342 304
342 305
343 306
344 309
345 315
345 330
346 386
347 507
348 376
349 328
349 314
350 308
351 306
352 305
353 304
353 304
354 305
355 307
356 311
357 324
357 374
358 408
359 334
360 313
101 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 101
360 313
361 307
361 304
362 303
363 302
364 302
365 301
365 301
366 301
367 301
368 302
369 302
369 303
370 305
371 310
372 328
372 379
373 334
374 312
375 305
376 303
376 302
377 301
378 301
379 301
380 301
380 301
381 301
382 302
383 303
384 308
384 325
385 316
386 305
387 302
388 301
388 301
389 300
390 300
391 300
392 300
392 300
393 300
394 300
395 300
395 300
396 300
397 300
398 300
399 300
399 301
400 304
401 313
402 311
403 303
403 301
404 300
405 300
406 300
407 300
407 300
408 300
409 300
410 300
411 300
411 300
412 300
413 300
414 300
415 300
415 300
416 300
417 300
418 300
419 300
419 302
420 307
421 311
422 303
422 301
423 300
424 300
425 300
426 300
426 300
427 300
428 300
429 300
430 300
430 300
431 300
432 300
433 300
434 300
434 300
435 301
436 305
437 302
438 300
438 300
439 300
101 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 36.8 -67.2 ] concat
%I 71
439 300
440 300
441 300
442 299
442 299
443 299
444 299
445 300
445 300
446 300
447 300
448 301
449 304
449 302
450 300
451 300
452 300
453 300
453 299
454 299
455 299
456 299
457 299
457 299
458 299
459 299
460 299
461 299
461 299
462 299
463 299
464 299
465 299
465 299
466 299
467 299
468 299
469 300
469 300
470 299
471 299
472 299
472 299
473 299
474 299
475 299
476 299
476 299
477 299
478 299
479 299
480 299
480 299
481 299
482 299
483 299
484 299
484 299
485 299
486 299
487 299
488 299
488 299
489 300
490 300
491 300
492 299
492 299
493 299
494 299
494 299
71 MLine
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-*-*-*-*-*-180-*
/Symbol 18 SetF
%I t
[ 0.8 0 0 0.8 300.8 185.6 ] concat
%I
[
(w)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-*-*-*-*-*-180-*
/Symbol 18 SetF
%I t
[ 0 0.8 -0.8 0 29.6 439.2 ] concat
%I
[
(r\(w\))
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-courier-bold-r-normal-*-*-180-*
/Courier-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 298.4 105.6 ] concat
%I
[
(Fig. 2 \(inset\))
] Text
End

End %I eop

showpage

%%Trailer

end
